Analyse or Transmit: Utilising Correlation at the Edge with Deep Reinforcement Learning

Millions of sensors, cameras, meters, and other edge devices are deployed in networks to collect and analyse data. In many cases, such devices are powered only by Energy Harvesting(EH) and have limited energy available to analyse acquired data. When edge infrastructure is available, a device has a choice: to perform analysis locally or offload the task to other resource-rich devices such as cloudlet servers. However, such a choice carries a price in terms of consumed energy and accuracy. On the one hand, transmitting raw data can result in a higher energy cost in comparison to the required energy to process data locally. On the other hand, performing data analytics on servers can improve the task's accuracy. Additionally, due to the correlation between information sent by multiple devices, accuracy might not be affected if some edge devices decide to neither process nor send data and preserve energy instead. For such a scenario, we propose a Deep Reinforcement Learning (DRL) based solution capable of learning and adapting the policy to the time-varying energy arrival due to EH patterns. We leverage two datasets, one to model energy an EH device can collect and the other to model the correlation between cameras. Furthermore, we compare the proposed solution performance to three baseline policies. Our results show that we can increase accuracy by 15% in comparison to conventional approaches while preventing outages.

==> tikz_figures/acc_vs_trans_nrg.tex <==
\begin{tikzpicture}
\begin{axis}[
	%xmode=lin,
	%ymode=log,
	%axis lines=middle,
	xlabel=$E_{tr}(nJ/b)$, 
	ylabel=$\overline{\phi}$,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	%ytick ={0.1, 0.25, 0.5, 1, 3,  5, 10, 25},
    %yticklabels={0.1,0.25,0.5, 1, 3,  5, 10, 25},
	xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    xticklabels={25, 35, 45, 55, 65, 75, 85},
	width=1\linewidth,
	height=0.65\linewidth,
	legend style={at={(1,1)}},
	xmin=22,xmax=87,
	ymin=0.575,ymax=1.15,
	legend columns=2, 
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]
    
\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=energy,y=acc,col sep=comma]{csv_data/greedy.csv};


\addplot[style= dashed, mark size=2pt, line width=1pt, color=red!50, mark=diamond*, smooth, mark options={solid}]
	table[x=energy,y=acc,col sep=comma]{csv_data/4_states_deep_learning.csv};


\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=square*, smooth, mark options={solid}]
	table[x=energy,y=acc,col sep=comma]{csv_data/random.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=pentagon*, smooth, mark options={solid}]
    table[x=energy,y=acc,col sep=comma]{csv_data/deep_learning.csv};
	
\addplot[style=solid,mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, smooth, mark options={solid}]
	table[x=energy,y=acc,col sep=comma]{csv_data/threshold.csv};	

\addlegendentry{Greedy};
\addlegendentry{Proposed};
\addlegendentry{Alternating};
\addlegendentry{Proposed+GP};
\addlegendentry{Threshold};
%\addlegendentry{$\rho^{_{II}}$};
%\addlegendentry{$\rho^{_{III}}$};;
\end{axis}

\end{tikzpicture}

==> tikz_figures/bar_plot.tex <==
\pgfplotstableread{
1 0.77 0.051 0.079 19283 6438 4244
}\datasetGREEDY

\pgfplotstableread{
1.5 0.78 0.009 0.021 179 1218 169
}\datasetALTER

\pgfplotstableread{
2 0.72 0.053 0.081 12535 6015 3573
}\datasetTHOLD

\pgfplotstableread{
2.5 0.81 0.06 0.123 344 2809 334
}\datasetLEARNBASIC

\pgfplotstableread{
3 0.813 0.0675 0.082 0 0 0
}\datasetLEARN

\begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=2 by 1,horizontal sep=1cm}, width=0.35\textwidth]]

\nextgroupplot[
        %/pgf/number format/1000 sep={},
        %width=3.8in,
        %height=1.8in,
       % at={(0.758in,0.981in)},
        scale only axis,
        clip=false,
        separate axis lines,
        axis on top,
        %grid=ymajorgrids,
        ymajorgrids,
	    minor grid style={gray!35},
	    %major grid style={gray!35},
        xmin=0.75,
        xmax=3.25,
        xtick={1,1.5,2,2.5,3},
        x tick style={draw=none},
        xticklabels={Greedy, Alternating, Threshold, Proposed, Proposed+GP},
        %ytick={0,500,1000, 2000},
        xticklabel style = {rotate=45,anchor=east},
        ymin=0.62,
        ymax=0.91,
        title = (a) Daily $\overline{\phi}$,
        %ylabel={YYY},
        every axis plot/.append style={
          ybar,
          bar width=10,
          bar shift=0pt,
          fill
        }]
      
      %\addplot[draw=black,fill=black!20, error bars/.cd,y dir=both,y explicit] 
    %table[x index=0,y index=1,y error plus index=4,y error minus index=5] \dataset; %Data1
    
      \addplot[blue!90, draw=black, error bars/.cd,y dir=both,y explicit] 
      table[x index=0,y index=1, y error plus index=2,y error minus index=3] \datasetGREEDY;

      \addplot[blue!60, draw=black, ybar, error bars/.cd,y dir=both,y explicit] 
      table[x index=0,y index=1, y error plus index=2,y error minus index=3] \datasetALTER;
      
      \addplot[blue!30, draw=black, ybar, error bars/.cd,y dir=both,y explicit]
      table[x index=0,y index=1, y error plus index=2,y error minus index=3] \datasetTHOLD;
      
      \addplot[red!50, draw=black, ybar, error bars/.cd,y dir=both,y explicit] 
      table[x index=0,y index=1, y error plus index=2,y error minus index=3] \datasetLEARNBASIC;
      
      \addplot[red!75, draw=black, ybar, error bars/.cd,y dir=both,y explicit]
      table[x index=0,y index=1, y error plus index=2,y error minus index=3] \datasetLEARN;


\nextgroupplot[
        %/pgf/number format/1000 sep={},
        %width=3.8in,
        %height=1.8in,
        %at={(0.758in,0.981in)},
        ymode=log,
        scale only axis,
        clip=true,
        separate axis lines,
        axis on top,
        ymajorgrids,
	    minor grid style={gray!35},
        xmin=0.75,
        xmax=3.25,
        xtick={1,1.5,2,2.5,3},
        x tick style={draw=none},
        xticklabels={Greedy, Alternating, Threshold, Proposed, Proposed+GP},
        %ytick={0,500,1000, 2000},
        xticklabel style = {rotate=45,anchor=east},
        ytick ={10, 360, 900, 1800, 3600, 10800, 25200},
        yticklabels={0, 0.1, 0.25, 0.5, 1, 3, 7},
        ymin=10, ymax=29000,
        title = (b) $T_{down}(h)$ per day,
        %ylabel={YYY},
        every axis plot/.append style={
          ybar,
          bar width=10,
          bar shift=0pt,
          fill
        }]
      
      \addplot[blue!90, draw=black, ybar, error bars/.cd,y dir=both,y explicit]
      table[x index=0,y index=4, y error plus index=5,y error minus index=6] \datasetGREEDY;
      \addplot[blue!60, draw=black, ybar, error bars/.cd,y dir=both,y explicit]
      table[x index=0,y index=4, y error plus index=5,y error minus index=6] \datasetALTER;
      \addplot[blue!30, draw=black, ybar, error bars/.cd,y dir=both,y explicit]
      table[x index=0,y index=4, y error plus index=5,y error minus index=6] \datasetTHOLD;
      \addplot[red!50, draw=black, ybar, error bars/.cd,y dir=both,y explicit] 
      table[x index=0,y index=4, y error plus index=5,y error minus index=6] \datasetLEARNBASIC;
      \addplot[red!75, draw=black, ybar, error bars/.cd,y dir=both,y explicit]
      table[x index=0,y index=4, y error plus index=5,y error minus index=6] \datasetLEARN;
    
    
  \end{groupplot}  
  \end{tikzpicture}



==> tikz_figures/daily_performance.tex <==
%\tikzexternaldisable

\begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=3 by 1,horizontal sep= 0.7cm}, width=0.35\textwidth]]

\nextgroupplot[
%axis lines=middle,
title = (a) $\sum E_{har}^{(k)}(kJ/day)$,
xlabel=$t$(days),
%tick={1,3,5,7,9,11,13,15},
%xticklabels={1,3,5,7,9,11,13,15},
xmin= 0,xmax= 14,
%ylabel=$\mathbb{E} \overbrace{a} \mathcal{L} $(years),
%ylabel= $E_{col}(kJ)$,
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
ytick ={160000, 180000, 200000},
yticklabels={160, 180, 200},
scaled y ticks = false,
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(1,0.325)}},
ymin= 150000, ymax= 205000,
grid=both,
minor grid style={gray!35},
%axis y discontinuity=parallel,
every tick/.style={
	black,
	semithick,
}]

%\draw[black!60,dashed] (0,170) -- (435, 170);
%\draw[black!60,dashed] (0,145) -- (435, 145);
%\draw[black!60,dashed] (0,120) -- (435, 120);
%\draw[black!60,dashed] (0,95) -- (435, 95);
%\draw[black!60,dashed] (0,70) -- (435, 70);
%\draw[black!60,dashed] (0,45) -- (435, 45);
%\draw[black!60,dashed] (0,20) -- (435, 20);

\addplot[color=violet!90,, dotted, line width=1pt, mark=square*, smooth, mark options={solid}] 
	table[x=days,y=available_energy,col sep=comma]{csv_data/daily_cam1.csv};
	
\addplot[color=violet!30,, dashed, line width=1pt, mark=triangle*, smooth, mark options={solid}] 
table[x=days, y=available_energy, col sep=comma]{csv_data/daily_cam2.csv};

\addlegendentry{$\sum E_{har}^{(1)}$};
\addlegendentry{$\sum E_{har}^{(2)}$};


%\addplot table [x=density,y=energy, col sep=comma] {csv_data/our_approach.csv};

%\addplot[line width=0.5pt,dotted,color=red]%
%table[x=density,y=best,col sep=comma]{csv_data/clustering.csv};

%\addplot[line width=0.5pt,dashed,color=green] %
%table[x=density,y=worst,col sep=comma]{csv_data/clustering.csv};


\nextgroupplot[
%axis lines=middle,
title = (b) Daily $\overline{\phi}$,
xlabel=$t$(days),
%tick={1,3,5,7,9,11,13,15},
%xticklabels={1,3,5,7,9,11,13,15},
xmin= 0,xmax= 14,
%ylabel= Accuracy,
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
%ytick ={50, 75, 100, 125, 150},
grid=both,
minor grid style={gray!35},
%yticklabels={600, 800, 1000, 1200},
%xtick={10,20,30,40,50},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.75,1)}},
%axis y discontinuity=parallel,
%xmin= 7.5,xmax=52.5,
ymin= 0.6,ymax= 1.05,
every tick/.style={
	black,
	semithick,
}]


%\addplot[red, line width=2pt, mark=diamond*] 
%table[x=energy_value,y=num_of_tr, col %sep=comma]{csv_data/humidity_points.csv};

%\addplot[line width=1pt,solid,color=blue!50, mark=triangle] %
%    table[x=target,y=bat_med,col sep=comma]{csv_data/target_change.csv};
%\addplot[line width=1pt,solid,color=blue!25, mark=otimes*] %
%table[x=target,y=har_med,col sep=comma]{csv_data/target_change.csv};


\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
table[x=days, y=accuracy_mean, col sep=comma]{csv_data/daily_greedy.csv};
\addplot[style=solid,mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, smooth, mark options={solid}]
table[x=days, y=accuracy_mean, col sep=comma]{csv_data/daily_threshold.csv};
\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=pentagon*, smooth, mark options={solid}]
table[x=days, y=accuracy_mean, col sep=comma]{csv_data/daily_deep_learning.csv};
%\captionsetup[subfigure]{}


\addlegendentry{Greedy};
\addlegendentry{Threshold};
\addlegendentry{Proposed+GP};
\nextgroupplot[
%axis lines=middle,
title = (c) $T_{down}(h)$ per day,
xlabel=$t$ (days),
ymode=log,
%tick={1,3,5,7,9,11,13,15},
%xticklabels={1,3,5,7,9,11,13,15},
xmin= 0,xmax= 14,
%ylabel= $T_{down}$,
scaled y ticks = false,
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
ytick ={10, 360, 1800, 3600, 10800, 32400},
yticklabels={0, 0.1, 0.5, 1, 3, 9},
%legend pos=south west,
legend style={at={(1,0.5)}},
grid=both,
minor grid style={gray!35},
%axis y discontinuity=parallel,
%xmin= 7.5,xmax=52.5,
ymin= 10, ymax= 32400,
every tick/.style={
	black,
	semithick,
}]
%\draw[black!60,dashed] (0,115) -- (435, 115);
%\draw[black!60,dashed] (0,90) -- (435, 90);
%\draw[black!60,dashed] (0,65) -- (435, 65);
%\draw[black!60,dashed] (0,40) -- (435, 40);
%\draw[black!60,dashed] (0,15) -- (435, 15);

%\addplot[red, line width=2pt, mark=diamond*] 
%table[x=energy_value,y=num_of_tr, col %sep=comma]{csv_data/humidity_points.csv};

%\addplot[line width=1pt,solid,color=blue!50, mark=triangle] %
%    table[x=target,y=bat_max,col sep=comma]{csv_data/target_change.csv};
%\addplot[line width=1pt,solid,color=blue!25, mark=otimes*] %
%table[x=target,y=har_max,col sep=comma]{csv_data/target_change.csv};
%\addplot[blue, line width=1pt, mark=square*] 
%table[x=days, y=both_cameras_down, col sep=comma]{csv_data/daily_deep_learning.csv};

\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
table[x=days, y=both_cameras_down, col sep=comma]{csv_data/daily_greedy.csv};
\addplot[style=solid,mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, smooth, mark options={solid}]
table[x=days, y=both_cameras_down, col sep=comma]{csv_data/daily_threshold.csv};
\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=pentagon*, smooth, mark options={solid}]
table[x=days, y=both_cameras_down, col sep=comma]{csv_data/daily_deep_learning.csv};

%
\addlegendentry{Greedy};
\addlegendentry{Threshold};
\addlegendentry{Proposed+GP};

%\captionsetup[subfigure]{}

\end{groupplot}
\end{tikzpicture}
%\tikzexternalenable
%\tikzexternalenable

==> tikz_figures/down_time_vs_trans_nrg.tex <==
\begin{tikzpicture}
\begin{axis}[
	%xmode=log,
	ymode=log,
	%axis lines=middle,
	xlabel=$E_{tr}(nJ/b)$, 
	ylabel=$T_{down}(h/day)$,
	%title={Error change over time when sources have equal update rates},
	grid=both,
	minor grid style={gray!35},
	major grid style={gray!35},
	ytick ={10, 360, 900, 1800, 3600, 10800, 32400},
    yticklabels={0, 0.1, 0.25, 0.5, 1, 3, 9},
	xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    xticklabels={25, 35, 45, 55, 65, 75, 85},
	width=1\linewidth,
	height=0.65\linewidth,
	legend style={at={(1.1,0.6)}},
	xmin=20,xmax=90,
	scaled y ticks = false,
	ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]

	
\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=energy,y=down_time,col sep=comma]{csv_data/greedy.csv};

\addplot[style= dashed, mark size=2pt, line width=1pt, color=red!50, mark=diamond*, smooth, mark options={solid}]
	table[x=energy,y=down_time,col sep=comma]{csv_data/4_states_deep_learning.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=square*, smooth, mark options={solid}]
	table[x=energy,y=down_time,col sep=comma]{csv_data/random.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=pentagon*, smooth, mark options={solid}]
    table[x=energy,y=down_time,col sep=comma]{csv_data/deep_learning.csv};
	
\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
	table[x=energy,y=down_time,col sep=comma]{csv_data/threshold.csv};	

\addlegendentry{Greedy};
\addlegendentry{Proposed};
\addlegendentry{Alternating};
\addlegendentry{Proposed+GP};
\addlegendentry{Threshold};
%\addlegendentry{$\rho^{_{II}}$};
%\addlegendentry{$\rho^{_{III}}$};;
\end{axis}

\end{tikzpicture}

==> tikz_figures/static_cost_of_transmitting.tex <==
 \begin{tikzpicture}
\begin{groupplot}[group style={group name=my_plots, group size=2 by 1,horizontal sep=1.25cm}, width=0.4\textwidth]]
 
 
 \nextgroupplot[
%axis lines=middle,
title = (a) $\overline{\phi}$,
xlabel=$E_{tr}(nJ/b)$,
%tick={1,3,5,7,9,11,13,15},
%xticklabels={1,3,5,7,9,11,13,15},
xmin= 0,xmax= 14,
%ylabel= Accuracy,
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
%ytick ={50, 75, 100, 125, 150},
grid=both,
minor grid style={gray!35},
xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
xticklabels={25, 35, 45, 55, 65, 75, 85},
%xticklabels from table={csv_data/equal_data_rate_tikz.dat}{Label},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(1.15,1)}},
xmin=22,xmax=87,
ymin=0.575,ymax=1.15,
legend columns=2, 
%axis y discontinuity=parallel,
%xmin= 7.5,xmax=52.5,
every tick/.style={
	black,
	semithick,
}]

    
\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=energy,y=acc,col sep=comma]{csv_data/greedy.csv};


\addplot[style= dashed, mark size=2pt, line width=1pt, color=red!50, mark=diamond*, smooth, mark options={solid}]
	table[x=energy,y=acc,col sep=comma]{csv_data/4_states_deep_learning.csv};


\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=square*, smooth, mark options={solid}]
	table[x=energy,y=acc,col sep=comma]{csv_data/random.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=pentagon*, smooth, mark options={solid}]
    table[x=energy,y=acc,col sep=comma]{csv_data/deep_learning.csv};
	
\addplot[style=solid,mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, smooth, mark options={solid}]
	table[x=energy,y=acc,col sep=comma]{csv_data/threshold.csv};	

\addlegendentry{Greedy};
\addlegendentry{Proposed};
\addlegendentry{Alternating};
\addlegendentry{Proposed+GP};
\addlegendentry{Threshold};
%\addlegendentry{$\rho^{_{II}}$};
%\addlegendentry{$\rho^{_{III}}$};;


 \nextgroupplot[%xmode=log,
	ymode=log,
	%axis lines=middle,
	xlabel=$E_{tr}(nJ/b)$, 
	%title = (a) $\overline{\phi}$,
	title = (b) $T_{down}(h/day)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
	grid=both,
	major grid style={gray!35},
	ytick ={10, 360, 900, 1800, 3600, 10800, 32400},
    yticklabels={0, 0.1, 0.25, 0.5, 1, 3, 9},
	xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    xticklabels={25, 35, 45, 55, 65, 75, 85},
	%width=1\linewidth,
	%height=0.65\linewidth,
	legend style={at={(1.2,0.55)}},
	xmin=20,xmax=90,
	scaled y ticks = false,
	ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
	every tick/.style={
	        black,
	        semithick,
	}]

	
\addplot[style=loosely dotted, mark size=2pt, line width=1pt, color=blue!90, mark=otimes*, smooth, mark options={solid}]
    table[x=energy,y=down_time,col sep=comma]{csv_data/greedy.csv};

\addplot[style=dotted,mark size=2pt, line width=1pt, color=blue!60, mark=square*, smooth, mark options={solid}]
	table[x=energy,y=down_time,col sep=comma]{csv_data/random.csv};

\addplot[mark size=2pt, line width=1pt, color=blue!30, mark=triangle*, mark options={solid}]
	table[x=energy,y=down_time,col sep=comma]{csv_data/threshold.csv};	

\addplot[style= dashed, mark size=2pt, line width=1pt, color=red!50, mark=diamond*, smooth, mark options={solid}]
	table[x=energy,y=down_time,col sep=comma]{csv_data/4_states_deep_learning.csv};

\addplot[style=loosely dashed, mark size=2pt, line width=1pt, color=red!75, mark=pentagon*, smooth, mark options={solid}]
    table[x=energy,y=down_time,col sep=comma]{csv_data/deep_learning.csv};
	


\addlegendentry{Greedy};
\addlegendentry{Alternating};
\addlegendentry{Threshold};
\addlegendentry{Proposed};
\addlegendentry{Proposed+GP};

%\addlegendentry{$\rho^{_{II}}$};
%\addlegendentry{$\rho^{_{III}}$};;
 
 \end{groupplot}  
 \end{tikzpicture}

==> tikz_figures/tikz_test.tex <==
\pgfplotstableread{
0 2 3 4 1 0.5 0.5 1 0.5 1
}\dataset

\begin{tikzpicture}
\begin{axis}[ybar,
        width=.9\textwidth,
        ymin=0,
        ymax=5,        
        ylabel={Y-Label},
        xtick=data,
        xticklabels = {
            Category 1,
            Category 2,
            Category 3,
            Category 4
        },
        major x tick style = {opacity=0},
        minor x tick num = 1,
        minor tick length=2ex,
        legend style={at={(0.9,0.99)},anchor=north east}
        ]
%\addplot[draw=black,fill=black!20,error bars/.cd,y dir=both,y explicit] 
%    table[x index=0,y index=1,y error plus index=4,y error minus index=5] \dataset; %Data1
%\addplot[draw=black,fill=black!40,error bars/.cd,y dir=both,y explicit] 
%    table[x index=0,y index=2,y error plus index=6,y error minus index=7] \dataset; %Data2
%\addplot[draw=black,fill=black!60,error bars/.cd,y dir=both,y explicit] 
%    table[x index=0,y index=3,y error plus index=8,y error minus index=9] \dataset; %Data3

\addplot[blue!90, draw=black, error bars/.cd,y dir=both,y explicit] 
table[x index=0,y index=1,y error plus index=4,y error minus index=5] \dataset; 
%coordinates {(1, 0.77) +- (0.2, 0.021) };
      

\addplot[blue!60, draw=black, ybar, error bars/.cd,y dir=both,y explicit] 
table[x index=0,y index=2,y error plus index=6,y error minus index=7] \dataset; %Data2
%coordinates{(1.5, 0.78) +- (0.0,0.01)};

\addplot[blue!30, draw=black, ybar, error bars/.cd,y dir=both,y explicit]
table[x index=0,y index=3,y error plus index=8,y error minus index=9] \dataset; %Data3
coordinates{(2,0.72)+- (0.0,0.067)};

%table[x index=0,y index=3,y error plus index=8,y error minus index=9] \dataset; %Data3
%\addplot[red!50, draw=black, ybar, error bars/.cd,y dir=both,y explicit]coordinates{(2.5,0.814)+- (-0.012,0.09)};

%\addplot[red!75, draw=black, ybar, error bars/.cd,y dir=both,y explicit]coordinates{(3,0.82)+- (0.0,0.0745)};
      
%\legend{Data1, Data2, Data3}
\end{axis}
\end{tikzpicture}
